Performance Assessment of Kron Reduction in the Numerical Analysis of Polyphase Power Systems

This paper investigates the impact of Kron reduction on the performance of numerical methods applied to the analysis of unbalanced polyphase power systems. Specifically, this paper focuses on power-flow study, state estimation, and voltage stability assessment. For these applications, the standard Newton-Raphson method, linear weighted-least-squares regression, and homotopy continuation method are used, respectively. The performance of the said numerical methods is assessed in a series of simulations, in which the zero-injection nodes of a test system are successively eliminated through Kron reduction.

==> Figures/Benchmark_System.tex <==
\tikzstyle{major}=[black,line width=0.4mm]
\tikzstyle{minor}=[lightgray,line width=0.4mm]

\begin{circuitikz}
	\footnotesize
	
	\def\dx{1.0}
	\def\dy{1.0}
	\def\LabelSeparation{0.25}
	
	%	Buses
	
	\coordinate (S) at (0,1);	
	
	\coordinate (C1) at ($(S)+(\dx,0)$);
	\coordinate (C2) at ($(C1)+(\dx,0)$);
	\coordinate (C3) at ($(C2)+(\dx,0)$);
	\coordinate (C4) at ($(C3)+(\dx,0)$);
	\coordinate (C5) at ($(C4)+(\dx,0)$);
	
	\coordinate (G1) at ($(C1)+3*(0,\dy)$);
	\coordinate (G2) at ($(C2)+3*(0,\dy)$);
	\coordinate (G3) at ($(C3)+3*(0,\dy)$);
	\coordinate (G4) at ($(C4)+3*(0,\dy)$);
	\coordinate (G5) at ($(C5)+3*(0,\dy)$);
	
	\coordinate (L1) at ($(C1)-3*(0,\dy)$);
	\coordinate (L2) at ($(C2)-3*(0,\dy)$);
	\coordinate (L3) at ($(C3)-3*(0,\dy)$);
	\coordinate (L4) at ($(C4)-3*(0,\dy)$);
	\coordinate (L5) at ($(C5)-3*(0,\dy)$);
	
	\coordinate (Z1) at ($(G1)-(0,\dy)$);
	\coordinate (Z10) at ($(C1)+(0,\dy)$);
	\coordinate (Z11) at ($(C1)-(0,\dy)$);
	\coordinate (Z20) at ($(L1)+(0,\dy)$);
	\coordinate (Z21) at ($(G2)-(0,\dy)$);
	\coordinate (Z30) at ($(C2)+(0,\dy)$);
	\coordinate (Z31) at ($(C2)-(0,\dy)$);
	\coordinate (Z40) at ($(L2)+(0,\dy)$);
	\coordinate (Z41) at ($(G3)-(0,\dy)$);
	\coordinate (Z50) at ($(C3)+(0,\dy)$);
	\coordinate (Z51) at ($(C3)-(0,\dy)$);
	\coordinate (Z60) at ($(L3)+(0,\dy)$);
	\coordinate (Z61) at ($(G4)-(0,\dy)$);
	\coordinate (Z70) at ($(C4)+(0,\dy)$);
	\coordinate (Z71) at ($(C4)-(0,\dy)$);
	\coordinate (Z80) at ($(L4)+(0,\dy)$);
	\coordinate (Z81) at ($(G5)-(0,\dy)$);
	\coordinate (Z90) at ($(C5)+(0,\dy)$);
	\coordinate (Z91) at ($(C5)-(0,\dy)$);
	\coordinate (Z100) at ($(L5)+(0,\dy)$);
	
	% Lines	
	
	%	Side feeders 1 & 2
	\draw[minor,dashed] (Z1) to (Z10);
	\draw[minor,dashed] (Z11) to (Z20);
	\draw[minor] (G1) [short,*-*] to (Z1) to[open] (Z10) to[short,*-] (C1) to[short,-*] (Z11) to[open] (Z20) to[short,*-*] (L1);
	
	% Side feeder 3 & 4
	\draw[minor,dashed] (Z21) to (Z30);
	\draw[minor,dashed] (Z31) to (Z40);
	\draw[minor] (G2) [short,*-*] to (Z21) to[open] (Z30) to[short,*-] (C2) to[short,-*] (Z31) to[open] (Z40) to[short,*-*] (L2);
	
	% Side feeder 5 & 6
	\draw[minor,dashed] (Z41) to (Z50);
	\draw[minor,dashed] (Z51) to (Z60);
	\draw[minor] (G3) [short,*-*] to (Z41) to[open] (Z50) to[short,*-] (C3) to[short,-*] (Z51) to[open] (Z60) to[short,*-*] (L3);
	
	% Side feeder 7 & 8
	\draw[minor,dashed] (Z61) to (Z70);
	\draw[minor,dashed] (Z71) to (Z80);
	\draw[minor] (G4) [short,*-*] to (Z61) to[open] (Z70) to[short,*-] (C4) to[short,-*] (Z71) to[open] (Z80) to[short,*-*] (L4);
	
	% Side feeder 9 & 10
	\draw[minor,dashed] (Z81) to (Z90);
	\draw[minor,dashed] (Z91) to (Z100);
	\draw[minor] (G5) [short,*-*] to (Z81) to[open] (Z90) to[short,*-] (C5) to[short,-*] (Z91) to[open] (Z100) to[short,*-*] (L5);
	
	%	Main feeder
	\draw[major] (S) to[short,*-] (C1) to[short,*-] (C2) to[short,*-] (C3) to[short,*-] (C4) to[short,*-*] (C5);
	
	%	Labels
	
	\node at ($(S)-\LabelSeparation*(1,0)$) {S};
	
	\node at ($(C1)+\LabelSeparation*(2,1)$) {C1\hphantom{00}};
	\node at ($(C2)+\LabelSeparation*(2,1)$) {C2\hphantom{00}};
	\node at ($(C3)+\LabelSeparation*(2,1)$) {C3\hphantom{00}};
	\node at ($(C4)+\LabelSeparation*(2,1)$) {C4\hphantom{00}};
	\node at ($(C5)+\LabelSeparation*(2,1)$) {C5\hphantom{00}};
	
	\node at ($(G1)+\LabelSeparation*(0,1.1)$) {G1};
	\node at ($(G2)+\LabelSeparation*(0,1.1)$) {G2};
	\node at ($(G3)+\LabelSeparation*(0,1.1)$) {G3};
	\node at ($(G4)+\LabelSeparation*(0,1.1)$) {G4};
	\node at ($(G5)+\LabelSeparation*(0,1.1)$) {G5};
	
	\node at ($(L1)-\LabelSeparation*(0,1.1)$) {L1};
	\node at ($(L2)-\LabelSeparation*(0,1.1)$) {L2};
	\node at ($(L3)-\LabelSeparation*(0,1.1)$) {L3};
	\node at ($(L4)-\LabelSeparation*(0,1.1)$) {L4};
	\node at ($(L5)-\LabelSeparation*(0,1.1)$) {L5};
	
	\node at ($(Z1)+\LabelSeparation*(2,0)$) {Z1\phantom{00}};
	\node at ($(Z10)+\LabelSeparation*(2,0)$) {Z10\hphantom{0}};
	\node at ($(Z11)+\LabelSeparation*(2,0)$) {Z11\hphantom{0}};
	\node at ($(Z20)+\LabelSeparation*(2,0)$) {Z20\hphantom{0}};
	\node at ($(Z21)+\LabelSeparation*(2,0)$) {Z21\hphantom{0}};
	\node at ($(Z30)+\LabelSeparation*(2,0)$) {Z30\hphantom{0}};
	\node at ($(Z31)+\LabelSeparation*(2,0)$) {Z31\hphantom{0}};
	\node at ($(Z40)+\LabelSeparation*(2,0)$) {Z40\hphantom{0}};
	\node at ($(Z41)+\LabelSeparation*(2,0)$) {Z41\hphantom{0}};
	\node at ($(Z50)+\LabelSeparation*(2,0)$) {Z50\hphantom{0}};
	\node at ($(Z51)+\LabelSeparation*(2,0)$) {Z51\hphantom{0}};
	\node at ($(Z60)+\LabelSeparation*(2,0)$) {Z60\hphantom{0}};
	\node at ($(Z61)+\LabelSeparation*(2,0)$) {Z61\hphantom{0}};
	\node at ($(Z70)+\LabelSeparation*(2,0)$) {Z70\hphantom{0}};
	\node at ($(Z71)+\LabelSeparation*(2,0)$) {Z71\hphantom{0}};
	\node at ($(Z80)+\LabelSeparation*(2,0)$) {Z80\hphantom{0}};
	\node at ($(Z81)+\LabelSeparation*(2,0)$) {Z81\hphantom{0}};
	\node at ($(Z90)+\LabelSeparation*(2,0)$) {Z90\hphantom{0}};
	\node at ($(Z91)+\LabelSeparation*(2,0)$) {Z91\phantom{0}};
	\node at ($(Z100)+\LabelSeparation*(2,0)$) {Z100};
	
\end{circuitikz}

==> Figures/Model_Grid.tex <==
\tikzstyle{block}=[rectangle, draw=black,minimum size=1.2cm]

\begin{circuitikz}
	
	\def\TerminalHorizontal{3.5}	
	\def\SourceHorizontal{2.0}
	\def\PhaseVertical{3.0}
	\def\LabelSeparation{0.3}
	\def\TickSize{0.1}
	
	%	coordinates
	
	\coordinate (PL) at (-\TerminalHorizontal,\PhaseVertical);
	\coordinate (PC) at (0,\PhaseVertical);
	\coordinate (PR) at ($(1.5*\SourceHorizontal,\PhaseVertical)$);
	
	\coordinate (NL) at (-\TerminalHorizontal,0);	
	\coordinate (NC) at (0,0);
	\coordinate (NR) at ($(1.5*\SourceHorizontal,0)$);
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	neutral
	
	\draw (NL) to[short,o-o] (NR);
	\node at ($(NL)+\LabelSeparation*(0,1)$) {$g\in\Set{G}$};
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++

	%	brach impedance
	
	\node[block] (ZL) at (-0.5*\TerminalHorizontal,\PhaseVertical) {$\Matrix{Z}_{\ell}$};
	
	\draw (PL)
		to[short,o-] (ZL.west)
		to[open] (ZL.east)
		to[short,-*] (PC);
	
	\node at ($(PL)+\LabelSeparation*(0,1)$) {$m\in\mathcal{N}$};
	\node at ($(ZL.north)+\LabelSeparation*(0,1)$) {$\ell=(m,n)\in\mathcal{L}$};
	
	\draw ($0.5*(PL)+0.5*(ZL.west)-\TickSize*(1,1)$) to +($2*\TickSize*(1,1)$);
	\draw ($0.5*(PC)+0.5*(ZL.east)-\TickSize*(1,1)$) to +($2*\TickSize*(1,1)$);
		
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	% shunt admittance
	
	\node[block] (YT) at (0,0.5*\PhaseVertical) {$\mathbf{Y}_{\tea}$};
	\coordinate (UC) at ($(PC)+0.3*\PhaseVertical*(0,1)$);
	
	\draw (PC)
		to[short,*-] (YT.north)
		to[open] (YT.south)
		to[short,-*] (NC);
	\draw[dashdotted] (PC) to (UC);
	
	\node at ($(PC)+\LabelSeparation*(2.5,1)$) {$n\in\mathcal{N}$};
	\node at ($(YT.west)-\LabelSeparation*(4,0)$) {$\tea=(n,g)\in\mathcal{T}$};
	\node at (UC) {$\times$};
	\node at ($(UC)+\LabelSeparation*(5,0)$) {(further branches)};
	
	\draw ($0.5*(PC)+0.5*(YT.north)-\TickSize*(1,1)$) to +($2*\TickSize*(1,1)$);
	\draw ($0.5*(NC)+0.5*(YT.south)-\TickSize*(1,1)$) to +($2*\TickSize*(1,1)$);
	
	%	++++++++++++++++++++++++++++++++++++++++++++++++++
	
	%	quantities
	
	\draw (PR) to (PC);
	\draw (NR) to[open,v=$\Matrix{V}_{n}$,o-o] (PR);
	\draw (\SourceHorizontal,0) to[current source,i_=$\Matrix{I}_{n}$,*-*] (\SourceHorizontal,\PhaseVertical);
	
\end{circuitikz}
